Experimental Validation of Feedback Optimization in Power Distribution Grids

We consider the problem of controlling the voltage of a distribution feeder using the reactive power capabilities of inverters. On a real distribution grid, we compare the local Volt/VAr droop control recommended in recent grid codes, a centralized dispatch based on optimal power flow (OPF) programming, and a feedback optimization (FO) controller that we propose. The local droop control yields suboptimal regulation, as predicted analytically. The OPF-based dispatch strategy requires an accurate grid model and measurement of all loads on the feeder in order to achieve proper voltage regulation. However, in the experiment, the OPF-based strategy violates voltage constraints due to inevitable model mismatch and uncertainties. Our proposed FO controller, on the other hand, satisfies the constraints and does not require load measurements or any grid state estimation. The only needed model knowledge is the sensitivity of the voltages with respect to reactive power, which can be obtained from data. As we show, an approximation of these sensitivities is also sufficient, which makes the approach essentially model-free, easy to tune, compatible with the current sensing and control infrastructure, and remarkably robust to measurement noise. We expect these properties to be fundamental features of FO for power systems and not specific to Volt/VAr regulation or to distribution grids.

==> Figures/ORPF_normal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.06575\\
0.16667	1.06575\\
0.50000	1.06625\\
0.66667	1.06600\\
1.00000	1.06600\\
1.33333	1.06650\\
1.50000	1.06625\\
2.00000	1.06625\\
2.16667	1.06600\\
2.50000	1.06650\\
2.83333	1.06600\\
3.00000	1.06625\\
3.16667	1.05775\\
3.33333	1.05600\\
3.50000	1.05550\\
3.66667	1.05550\\
3.83333	1.05575\\
4.00000	1.05550\\
4.16667	1.05575\\
4.66667	1.05575\\
4.83333	1.05600\\
5.00000	1.05575\\
5.50000	1.05575\\
5.66667	1.05550\\
6.00000	1.05550\\
6.16667	1.05600\\
6.50000	1.05550\\
6.66667	1.05550\\
6.83333	1.05575\\
7.00000	1.05575\\
7.16667	1.05550\\
7.50000	1.05550\\
7.66667	1.05575\\
7.83333	1.05550\\
8.00000	1.05500\\
8.16667	1.05550\\
8.83333	1.05550\\
9.00000	1.05575\\
9.33333	1.05525\\
9.50000	1.05550\\
9.66667	1.05525\\
9.83333	1.05550\\
10.00000	1.05600\\
10.16667	1.05525\\
10.33333	1.05575\\
10.50000	1.05550\\
10.66667	1.05600\\
10.83333	1.05575\\
11.00000	1.05575\\
11.16667	0.97525\\
11.33333	0.98625\\
11.50000	0.98600\\
12.66667	0.98600\\
12.83333	0.98625\\
13.00000	0.98600\\
13.50000	0.98600\\
13.66667	0.98625\\
13.83333	0.98625\\
14.00000	0.98600\\
14.16667	1.06475\\
14.33333	1.05650\\
14.66667	1.05500\\
14.83333	1.05475\\
15.00000	1.05475\\
15.16667	1.05500\\
15.33333	1.05575\\
15.50000	1.05525\\
15.66667	1.05525\\
15.83333	1.05500\\
16.00000	1.05525\\
16.16667	1.05500\\
16.50000	1.05500\\
16.66667	1.05550\\
16.83333	1.05475\\
17.00000	1.05525\\
17.16667	1.05525\\
17.33333	1.05500\\
17.50000	1.05500\\
17.66667	1.05525\\
17.83333	1.05525\\
18.00000	1.05500\\
18.16667	1.05525\\
19.16667	1.05525\\
19.33333	1.05550\\
19.50000	1.05525\\
19.66667	1.05550\\
20.00000	1.05550\\
20.16667	1.05525\\
20.33333	1.05550\\
20.50000	1.05475\\
20.66667	1.05550\\
21.00000	1.05500\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
21.00000	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-10.00000,
ymax=5.00000,
ytick={-5,  0,  5},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.35100\\
0.16667	1.34400\\
0.33333	1.34600\\
0.50000	1.35900\\
0.66667	1.35300\\
0.83333	1.33900\\
1.33333	1.34500\\
1.50000	1.34200\\
1.66667	1.35800\\
1.83333	1.34500\\
2.00000	1.34600\\
2.16667	1.33900\\
2.50000	1.34700\\
2.66667	1.33900\\
2.83333	1.34500\\
3.00000	1.34300\\
3.16667	-4.85300\\
3.33333	-5.88300\\
3.50000	-6.07100\\
4.00000	-6.03800\\
4.16667	-6.05800\\
4.33333	-6.04800\\
4.50000	-6.06800\\
4.66667	-6.03700\\
4.83333	-6.06400\\
5.00000	-6.08400\\
5.16667	-6.05900\\
5.33333	-6.03900\\
5.50000	-6.02600\\
5.66667	-6.06800\\
5.83333	-6.04900\\
6.00000	-5.98000\\
6.16667	-6.02300\\
6.33333	-6.03100\\
6.50000	-6.05500\\
6.66667	-6.00500\\
6.83333	-5.97800\\
7.00000	-6.02900\\
7.16667	-6.09100\\
7.33333	-5.98000\\
7.66667	-5.99600\\
7.83333	-6.01000\\
8.00000	-5.98400\\
8.16667	-6.00900\\
8.33333	-5.97400\\
8.50000	-5.98600\\
8.66667	-6.02000\\
8.83333	-6.03300\\
9.00000	-6.00500\\
9.16667	-6.03100\\
9.33333	-6.02000\\
9.50000	-5.99400\\
9.66667	-5.98600\\
9.83333	-5.96800\\
10.00000	-5.98100\\
10.16667	-6.00000\\
10.33333	-5.97500\\
10.50000	-6.01300\\
10.66667	-6.00100\\
10.83333	-6.01900\\
11.00000	-6.01000\\
11.16667	-6.47700\\
11.33333	0.89000\\
11.50000	0.88400\\
11.66667	0.87200\\
11.83333	0.88600\\
12.00000	0.87500\\
12.16667	0.88000\\
12.33333	0.87500\\
13.00000	0.88300\\
13.16667	0.87400\\
13.66667	0.89700\\
13.83333	0.88700\\
14.00000	0.88700\\
14.16667	1.34700\\
14.33333	-4.81500\\
14.50000	-5.16500\\
14.66667	-5.84900\\
14.83333	-5.93100\\
15.00000	-5.97600\\
15.16667	-5.96300\\
15.33333	-5.99500\\
15.50000	-6.07600\\
15.66667	-6.13700\\
15.83333	-6.12300\\
16.00000	-6.05700\\
16.16667	-6.04800\\
16.33333	-6.03000\\
16.50000	-6.04000\\
16.66667	-6.02800\\
16.83333	-6.12000\\
17.00000	-6.05100\\
17.16667	-6.02000\\
17.33333	-6.04200\\
17.50000	-6.04900\\
17.66667	-6.03800\\
17.83333	-6.07100\\
18.00000	-6.06100\\
18.16667	-6.03800\\
18.33333	-6.04300\\
18.50000	-6.04300\\
18.66667	-6.05300\\
18.83333	-6.07800\\
19.00000	-6.05300\\
19.16667	-6.03300\\
19.33333	-6.04600\\
19.50000	-6.08800\\
19.66667	-6.09700\\
19.83333	-6.08300\\
20.00000	-6.14400\\
20.16667	-6.06300\\
20.66667	-6.03100\\
20.83333	-6.06200\\
21.00000	-6.04800\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.00000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.99100\\
0.16667	0.99175\\
0.33333	0.99175\\
0.50000	0.99200\\
0.66667	0.99175\\
0.83333	0.99175\\
1.00000	0.99225\\
1.33333	0.99225\\
1.50000	0.99150\\
1.66667	0.99275\\
2.00000	0.99225\\
2.33333	0.99275\\
2.50000	0.99225\\
2.66667	0.99250\\
2.83333	0.99175\\
3.00000	0.99275\\
3.16667	0.98650\\
3.33333	0.98475\\
3.50000	0.98400\\
3.83333	0.98450\\
4.16667	0.98450\\
4.33333	0.98500\\
4.50000	0.98450\\
4.66667	0.98475\\
4.83333	0.98425\\
5.16667	0.98475\\
5.33333	0.98400\\
5.50000	0.98450\\
5.83333	0.98450\\
6.00000	0.98475\\
6.16667	0.98450\\
6.33333	0.98475\\
6.50000	0.98425\\
6.66667	0.98475\\
7.00000	0.98425\\
7.16667	0.98475\\
7.33333	0.98425\\
7.50000	0.98400\\
7.66667	0.98475\\
7.83333	0.98400\\
8.00000	0.98400\\
8.16667	0.98425\\
8.33333	0.98425\\
8.50000	0.98500\\
8.66667	0.98475\\
8.83333	0.98400\\
9.16667	0.98450\\
9.33333	0.98375\\
9.50000	0.98425\\
9.66667	0.98450\\
9.83333	0.98450\\
10.00000	0.98475\\
10.16667	0.98400\\
10.33333	0.98475\\
10.50000	0.98425\\
10.66667	0.98475\\
10.83333	0.98400\\
11.00000	0.98375\\
11.16667	0.97325\\
11.33333	0.97900\\
11.50000	0.97975\\
11.66667	0.97950\\
11.83333	0.97950\\
12.00000	0.97975\\
12.33333	0.97975\\
12.50000	0.97950\\
12.66667	0.97950\\
12.83333	0.98025\\
13.00000	0.97975\\
13.16667	0.98000\\
13.33333	0.97950\\
13.50000	0.97975\\
13.66667	0.97975\\
13.83333	0.98000\\
14.00000	0.97975\\
14.16667	0.99075\\
14.33333	0.98650\\
14.50000	0.98550\\
14.66667	0.98425\\
14.83333	0.98375\\
15.00000	0.98450\\
15.16667	0.98450\\
15.33333	0.98525\\
15.50000	0.98450\\
15.66667	0.98425\\
15.83333	0.98425\\
16.00000	0.98350\\
16.16667	0.98425\\
16.33333	0.98425\\
16.50000	0.98450\\
16.66667	0.98450\\
16.83333	0.98400\\
17.00000	0.98450\\
17.16667	0.98450\\
17.33333	0.98425\\
17.50000	0.98450\\
17.66667	0.98425\\
17.83333	0.98550\\
18.00000	0.98400\\
18.16667	0.98400\\
18.33333	0.98450\\
18.50000	0.98475\\
18.83333	0.98425\\
19.00000	0.98425\\
19.16667	0.98400\\
19.33333	0.98475\\
19.50000	0.98425\\
19.66667	0.98400\\
19.83333	0.98450\\
20.00000	0.98425\\
20.16667	0.98450\\
20.33333	0.98450\\
20.50000	0.98425\\
20.66667	0.98475\\
20.83333	0.98475\\
21.00000	0.98425\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.00000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-2.00000,
ymax=0.00000,
ytick={-6, -4, -2, -1, 0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.05100\\
0.16667	-0.05100\\
0.33333	-0.05200\\
0.66667	-0.05200\\
0.83333	-0.05100\\
1.00000	-0.05200\\
1.16667	-0.05200\\
1.33333	-0.05100\\
1.50000	-0.04100\\
1.66667	-0.04300\\
1.83333	-0.05200\\
2.33333	-0.05200\\
2.50000	-0.05300\\
2.66667	-0.05100\\
3.00000	-0.05100\\
3.16667	-1.36400\\
3.33333	-1.70000\\
3.50000	-1.76000\\
3.66667	-1.75600\\
4.00000	-1.75600\\
4.16667	-1.75500\\
4.33333	-1.76500\\
4.50000	-1.76500\\
4.66667	-1.75800\\
4.83333	-1.76600\\
5.00000	-1.76600\\
5.16667	-1.76500\\
5.33333	-1.75500\\
5.50000	-1.75700\\
5.66667	-1.76900\\
5.83333	-1.75600\\
6.00000	-1.74500\\
6.16667	-1.75600\\
6.33333	-1.75700\\
6.50000	-1.76600\\
6.66667	-1.74600\\
6.83333	-1.74400\\
7.00000	-1.75500\\
7.16667	-1.76400\\
7.33333	-1.74600\\
7.66667	-1.74600\\
7.83333	-1.75500\\
8.00000	-1.74600\\
8.16667	-1.75400\\
8.33333	-1.74800\\
8.50000	-1.74600\\
8.66667	-1.75500\\
8.83333	-1.75400\\
9.00000	-1.75500\\
9.33333	-1.75500\\
9.50000	-1.74600\\
9.66667	-1.74700\\
9.83333	-1.74700\\
10.00000	-1.74500\\
10.16667	-1.75400\\
10.33333	-1.74600\\
10.50000	-1.75800\\
10.66667	-1.75600\\
10.83333	-1.75700\\
11.00000	-1.75900\\
11.16667	-1.73900\\
11.33333	-0.19000\\
11.50000	-0.05800\\
11.66667	-0.05100\\
12.50000	-0.05100\\
12.66667	-0.05000\\
12.83333	-0.05000\\
13.00000	-0.05100\\
13.16667	-0.05000\\
13.66667	-0.05000\\
13.83333	-0.05100\\
14.00000	-0.05000\\
14.16667	-0.05200\\
14.33333	-1.37200\\
14.50000	-1.67900\\
14.66667	-1.71400\\
14.83333	-1.73200\\
15.00000	-1.74200\\
15.16667	-1.74500\\
15.33333	-1.74300\\
15.50000	-1.76500\\
15.66667	-1.77700\\
15.83333	-1.77600\\
16.00000	-1.76600\\
16.16667	-1.75300\\
16.33333	-1.75300\\
16.66667	-1.75500\\
16.83333	-1.77300\\
17.00000	-1.75800\\
17.50000	-1.75200\\
17.66667	-1.75300\\
17.83333	-1.76600\\
18.00000	-1.76700\\
18.16667	-1.75500\\
18.33333	-1.75400\\
18.66667	-1.75400\\
18.83333	-1.76500\\
19.00000	-1.75400\\
19.16667	-1.75000\\
19.33333	-1.75200\\
19.50000	-1.76500\\
19.66667	-1.76500\\
19.83333	-1.76600\\
20.00000	-1.77500\\
20.16667	-1.76600\\
20.33333	-1.75400\\
20.50000	-1.75200\\
20.66667	-1.75100\\
20.83333	-1.76500\\
21.00000	-1.75600\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00175\\
0.16667	1.00200\\
0.33333	1.00200\\
0.50000	1.00225\\
0.66667	1.00200\\
0.83333	1.00200\\
1.00000	1.00225\\
1.16667	1.00225\\
1.33333	1.00250\\
1.50000	1.00225\\
1.66667	1.00250\\
1.83333	1.00250\\
2.00000	1.00225\\
2.16667	1.00225\\
2.50000	1.00275\\
2.66667	1.00275\\
2.83333	1.00200\\
3.00000	1.00275\\
3.16667	0.99500\\
3.33333	0.99375\\
3.50000	0.99325\\
3.66667	0.99350\\
4.16667	0.99350\\
4.33333	0.99375\\
4.50000	0.99350\\
4.66667	0.99400\\
5.00000	0.99350\\
5.16667	0.99350\\
5.33333	0.99325\\
5.50000	0.99350\\
5.66667	0.99350\\
5.83333	0.99375\\
6.00000	0.99325\\
6.16667	0.99400\\
6.33333	0.99350\\
6.50000	0.99325\\
6.66667	0.99350\\
6.83333	0.99350\\
7.00000	0.99375\\
7.33333	0.99325\\
7.66667	0.99375\\
7.83333	0.99350\\
8.00000	0.99300\\
8.16667	0.99350\\
8.50000	0.99350\\
8.66667	0.99325\\
8.83333	0.99325\\
9.00000	0.99350\\
9.16667	0.99350\\
9.33333	0.99325\\
9.50000	0.99350\\
9.66667	0.99325\\
9.83333	0.99350\\
10.00000	0.99425\\
10.16667	0.99325\\
10.33333	0.99350\\
10.50000	0.99350\\
10.66667	0.99325\\
11.00000	0.99375\\
11.16667	0.97550\\
11.33333	0.98450\\
12.66667	0.98450\\
12.83333	0.98475\\
13.00000	0.98450\\
13.50000	0.98450\\
13.66667	0.98475\\
13.83333	0.98475\\
14.00000	0.98450\\
14.16667	1.00225\\
14.33333	0.99475\\
14.66667	0.99375\\
14.83333	0.99350\\
15.16667	0.99350\\
15.33333	0.99375\\
15.50000	0.99325\\
15.66667	0.99350\\
16.50000	0.99350\\
16.66667	0.99375\\
16.83333	0.99325\\
17.00000	0.99350\\
17.16667	0.99350\\
17.33333	0.99325\\
17.50000	0.99325\\
17.66667	0.99350\\
17.83333	0.99350\\
18.00000	0.99325\\
18.16667	0.99350\\
19.50000	0.99350\\
19.66667	0.99300\\
19.83333	0.99350\\
20.00000	0.99375\\
20.16667	0.99350\\
20.33333	0.99350\\
20.50000	0.99300\\
20.66667	0.99350\\
20.83333	0.99350\\
21.00000	0.99325\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.00000,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-3.00000,
ymax=0.00000,
ytick={-6, -4, -2, -1, 0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.06400\\
0.16667	-0.06500\\
0.33333	-0.06400\\
0.66667	-0.06400\\
0.83333	-0.06600\\
1.00000	-0.06400\\
1.16667	-0.06500\\
1.33333	-0.06400\\
1.50000	-0.06500\\
1.83333	-0.06500\\
2.00000	-0.06400\\
2.16667	-0.06500\\
2.33333	-0.06400\\
2.50000	-0.06500\\
2.66667	-0.06500\\
2.83333	-0.06400\\
3.00000	-0.06500\\
3.16667	-1.86600\\
3.33333	-2.13600\\
3.50000	-2.18700\\
3.66667	-2.17800\\
3.83333	-2.17900\\
4.00000	-2.17700\\
4.16667	-2.17600\\
4.33333	-2.18700\\
4.50000	-2.18800\\
4.66667	-2.17700\\
4.83333	-2.18700\\
5.00000	-2.18800\\
5.16667	-2.18700\\
5.33333	-2.17700\\
5.50000	-2.17800\\
5.66667	-2.18800\\
6.00000	-2.16800\\
6.16667	-2.17700\\
6.33333	-2.17700\\
6.50000	-2.18900\\
6.66667	-2.16800\\
6.83333	-2.16800\\
7.16667	-2.18800\\
7.33333	-2.16700\\
7.50000	-2.16800\\
7.66667	-2.16700\\
7.83333	-2.17700\\
8.00000	-2.16500\\
8.16667	-2.16800\\
8.33333	-2.16800\\
8.50000	-2.16700\\
8.66667	-2.17700\\
8.83333	-2.17900\\
9.00000	-2.16900\\
9.16667	-2.17900\\
9.33333	-2.17800\\
9.50000	-2.16800\\
9.66667	-2.16900\\
9.83333	-2.16900\\
10.00000	-2.16800\\
10.16667	-2.16800\\
10.33333	-2.16600\\
10.50000	-2.16700\\
10.66667	-2.16600\\
10.83333	-2.17900\\
11.00000	-2.17700\\
11.16667	-2.15900\\
11.33333	-0.06300\\
11.50000	-0.06200\\
11.66667	-0.06300\\
11.83333	-0.06300\\
12.00000	-0.06200\\
12.16667	-0.06200\\
12.33333	-0.06100\\
12.50000	-0.06200\\
12.66667	-0.06200\\
12.83333	-0.06100\\
13.00000	-0.06200\\
13.16667	-0.06200\\
13.33333	-0.06100\\
13.66667	-0.06300\\
13.83333	-0.06100\\
14.16667	-0.06500\\
14.33333	-1.84700\\
14.50000	-2.11700\\
14.66667	-2.12700\\
14.83333	-2.14800\\
15.00000	-2.16800\\
15.16667	-2.15800\\
15.33333	-2.16500\\
15.50000	-2.18700\\
15.66667	-2.20600\\
16.00000	-2.18800\\
16.16667	-2.17800\\
16.66667	-2.17800\\
16.83333	-2.19800\\
17.00000	-2.17800\\
17.16667	-2.17700\\
17.33333	-2.17800\\
17.50000	-2.17700\\
17.66667	-2.17800\\
17.83333	-2.18700\\
18.00000	-2.18800\\
18.16667	-2.17800\\
18.33333	-2.17700\\
18.66667	-2.17700\\
18.83333	-2.18700\\
19.00000	-2.18600\\
19.16667	-2.17800\\
19.33333	-2.18700\\
19.50000	-2.19800\\
19.66667	-2.19600\\
19.83333	-2.19600\\
20.00000	-2.20800\\
20.16667	-2.18700\\
20.33333	-2.18700\\
20.50000	-2.17800\\
20.66667	-2.17700\\
20.83333	-2.18800\\
21.00000	-2.17800\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);

\end{tikzpicture}%

==> Figures/droopControl_normal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.33333,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.07050\\
0.16667	1.07025\\
0.33333	1.07125\\
0.50000	1.07125\\
0.66667	1.07075\\
0.83333	1.06925\\
1.00000	1.06800\\
1.16667	1.07025\\
1.33333	1.07000\\
1.50000	1.06850\\
1.66667	1.06875\\
1.83333	1.07025\\
2.00000	1.07100\\
2.16667	1.06950\\
2.33333	1.06950\\
2.50000	1.06975\\
2.66667	1.06900\\
2.83333	1.06975\\
3.00000	1.06925\\
3.16667	1.05825\\
3.33333	1.05800\\
3.50000	1.05875\\
3.66667	1.05925\\
3.83333	1.05875\\
4.00000	1.05975\\
4.16667	1.05900\\
4.33333	1.05850\\
4.50000	1.05975\\
4.66667	1.06250\\
4.83333	1.06300\\
5.00000	1.06150\\
5.16667	1.06050\\
5.33333	1.06100\\
5.50000	1.06225\\
5.66667	1.06075\\
5.83333	1.06200\\
6.00000	1.06200\\
6.16667	1.06250\\
6.33333	1.06125\\
6.50000	1.06175\\
6.66667	1.06125\\
6.83333	1.06175\\
7.00000	1.06050\\
7.16667	1.06100\\
7.33333	1.06050\\
7.50000	1.06175\\
7.66667	1.06200\\
7.83333	1.06275\\
8.00000	1.06200\\
8.16667	1.06200\\
8.33333	1.06275\\
8.50000	1.06175\\
8.66667	1.06350\\
8.83333	1.06150\\
9.00000	1.06150\\
9.16667	1.06275\\
9.33333	1.06350\\
9.50000	1.06350\\
9.66667	1.06250\\
9.83333	1.06300\\
10.00000	1.06250\\
10.16667	1.06400\\
10.33333	1.06375\\
10.50000	1.06325\\
10.66667	1.06125\\
10.83333	1.06050\\
11.00000	1.06100\\
11.16667	0.97950\\
11.33333	0.99600\\
11.50000	0.99200\\
12.00000	0.99050\\
12.16667	0.99125\\
12.33333	0.99050\\
12.50000	0.99175\\
12.66667	0.98975\\
12.83333	0.99175\\
13.16667	0.99075\\
13.33333	0.99250\\
13.50000	0.99225\\
13.66667	0.99400\\
13.83333	0.99325\\
14.00000	0.99300\\
14.16667	1.07375\\
14.33333	1.06050\\
14.50000	1.06225\\
14.66667	1.06150\\
14.83333	1.06175\\
15.00000	1.06300\\
15.16667	1.06450\\
15.33333	1.06425\\
15.50000	1.06450\\
15.66667	1.06450\\
15.83333	1.06350\\
16.00000	1.06300\\
16.16667	1.06375\\
16.33333	1.06325\\
16.50000	1.06250\\
16.66667	1.06275\\
16.83333	1.06325\\
17.00000	1.06300\\
17.50000	1.06150\\
17.66667	1.06050\\
17.83333	1.06025\\
18.00000	1.05975\\
18.16667	1.06050\\
18.33333	1.06200\\
18.50000	1.06200\\
18.66667	1.06275\\
18.83333	1.06050\\
19.00000	1.06075\\
19.16667	1.06125\\
19.33333	1.06225\\
19.50000	1.06150\\
19.83333	1.06200\\
20.00000	1.06175\\
20.16667	1.06125\\
20.33333	1.05900\\
20.66667	1.05850\\
20.83333	1.05900\\
21.00000	1.05925\\
21.16667	1.06075\\
21.33333	1.05925\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
21.33333	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.33333,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-10.00000,
ymax=5.00000,
ytick={-5,  0,  5},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.34000\\
0.33333	1.33700\\
0.50000	1.35300\\
0.66667	1.33900\\
1.00000	1.33400\\
1.33333	1.33400\\
1.50000	1.32900\\
1.83333	1.33800\\
2.00000	1.34200\\
2.50000	1.33100\\
2.66667	1.33100\\
2.83333	1.34600\\
3.00000	1.33900\\
3.16667	-7.37200\\
3.66667	-7.37100\\
3.83333	-7.36100\\
4.00000	-7.36500\\
4.16667	-7.35600\\
4.33333	-7.36800\\
4.50000	-7.37000\\
4.66667	-7.37700\\
5.00000	-7.36100\\
5.33333	-7.37300\\
5.66667	-7.36700\\
5.83333	-7.37300\\
6.00000	-7.37400\\
6.16667	-7.35700\\
6.33333	-7.37200\\
6.50000	-7.36900\\
6.66667	-7.37400\\
7.16667	-7.36600\\
7.50000	-7.37100\\
7.66667	-7.37200\\
7.83333	-7.35900\\
8.00000	-7.37000\\
8.16667	-7.36800\\
8.50000	-7.37800\\
8.66667	-7.36500\\
9.00000	-7.37100\\
9.16667	-7.36800\\
9.33333	-7.37300\\
9.50000	-7.36900\\
9.66667	-7.37900\\
9.83333	-7.37600\\
10.16667	-7.37600\\
10.33333	-7.37400\\
10.50000	-7.36000\\
10.66667	-7.36200\\
10.83333	-7.37100\\
11.00000	-7.36400\\
11.16667	-7.86300\\
11.33333	2.34400\\
11.50000	0.87000\\
11.66667	0.87500\\
12.33333	0.87000\\
12.66667	0.87100\\
12.83333	0.92200\\
13.00000	0.87800\\
13.16667	0.87600\\
13.50000	0.86100\\
13.66667	0.86800\\
14.00000	0.87600\\
14.16667	1.34100\\
14.33333	-7.36700\\
14.50000	-7.37500\\
14.66667	-7.37800\\
14.83333	-7.37300\\
15.50000	-7.37400\\
15.66667	-7.36700\\
15.83333	-7.37400\\
16.00000	-7.37100\\
16.16667	-7.37900\\
17.16667	-7.36300\\
17.50000	-7.37200\\
17.66667	-7.35900\\
18.00000	-7.37600\\
18.33333	-7.36800\\
18.50000	-7.37600\\
18.66667	-7.37600\\
18.83333	-7.37100\\
19.33333	-7.37700\\
19.50000	-7.37000\\
19.83333	-7.37100\\
20.00000	-7.36400\\
20.16667	-7.36600\\
20.33333	-7.37300\\
20.50000	-7.36800\\
20.66667	-7.35500\\
20.83333	-7.36700\\
21.16667	-7.36100\\
21.33333	-7.37200\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
%, draw, fill=white, inner sep=2pt
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.33333,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.99650\\
0.16667	0.99625\\
0.33333	0.99775\\
0.50000	0.99775\\
0.66667	0.99725\\
0.83333	0.99625\\
1.00000	0.99475\\
1.16667	0.99600\\
1.33333	0.99675\\
1.50000	0.99525\\
1.66667	0.99450\\
1.83333	0.99575\\
2.00000	0.99725\\
2.16667	0.99625\\
2.33333	0.99600\\
2.50000	0.99600\\
2.66667	0.99550\\
2.83333	0.99600\\
3.00000	0.99550\\
3.16667	0.98950\\
3.33333	0.98825\\
3.50000	0.98875\\
3.66667	0.98875\\
3.83333	0.98900\\
4.00000	0.98950\\
4.16667	0.98925\\
4.33333	0.98875\\
4.50000	0.98925\\
4.66667	0.99150\\
4.83333	0.99275\\
5.16667	0.99025\\
5.33333	0.99025\\
5.50000	0.99125\\
5.66667	0.99075\\
5.83333	0.99100\\
6.16667	0.99200\\
6.33333	0.99125\\
6.50000	0.99125\\
6.66667	0.99100\\
6.83333	0.99175\\
7.00000	0.99075\\
7.33333	0.99025\\
7.50000	0.99150\\
7.83333	0.99300\\
8.00000	0.99200\\
8.16667	0.99150\\
8.33333	0.99225\\
8.50000	0.99125\\
8.66667	0.99250\\
8.83333	0.99200\\
9.00000	0.99125\\
9.16667	0.99175\\
9.33333	0.99250\\
9.50000	0.99375\\
9.83333	0.99175\\
10.00000	0.99200\\
10.16667	0.99250\\
10.33333	0.99325\\
10.50000	0.99375\\
10.66667	0.99175\\
10.83333	0.99075\\
11.00000	0.99075\\
11.16667	0.97800\\
11.33333	0.98775\\
11.50000	0.98600\\
11.66667	0.98575\\
12.00000	0.98425\\
12.16667	0.98450\\
12.33333	0.98450\\
12.50000	0.98500\\
12.66667	0.98400\\
12.83333	0.98525\\
13.00000	0.98500\\
13.16667	0.98500\\
13.33333	0.98575\\
13.50000	0.98600\\
13.66667	0.98800\\
13.83333	0.98775\\
14.00000	0.98725\\
14.16667	0.99825\\
14.33333	0.99200\\
14.50000	0.99250\\
14.66667	0.99225\\
14.83333	0.99225\\
15.00000	0.99300\\
15.16667	0.99450\\
15.33333	0.99475\\
15.50000	0.99525\\
15.66667	0.99500\\
15.83333	0.99375\\
16.00000	0.99375\\
16.16667	0.99400\\
16.33333	0.99350\\
16.50000	0.99325\\
16.66667	0.99275\\
16.83333	0.99375\\
17.16667	0.99275\\
17.33333	0.99275\\
17.50000	0.99175\\
17.83333	0.99025\\
18.00000	0.99000\\
18.16667	0.99050\\
18.33333	0.99175\\
18.66667	0.99275\\
18.83333	0.99150\\
19.00000	0.99075\\
19.16667	0.99100\\
19.33333	0.99175\\
19.66667	0.99175\\
19.83333	0.99200\\
20.00000	0.99250\\
20.16667	0.99150\\
20.33333	0.98975\\
20.50000	0.98950\\
20.66667	0.98950\\
20.83333	0.98850\\
21.00000	0.98900\\
21.16667	0.99000\\
21.33333	0.98950\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.33333,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-1.0000,
ymax=2.00000,
ytick={-1, 0 , 1,2 },
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.05000\\
1.16667	-0.05000\\
1.33333	-0.05100\\
1.50000	-0.04900\\
1.66667	-0.05100\\
1.83333	-0.04900\\
2.00000	-0.05000\\
2.16667	-0.04900\\
2.33333	-0.05000\\
3.00000	-0.05000\\
3.16667	-0.04900\\
3.33333	0.01600\\
3.50000	0.19700\\
3.66667	0.13700\\
3.83333	0.13200\\
4.00000	0.09500\\
4.16667	0.02200\\
4.33333	0.05800\\
4.50000	0.12400\\
4.66667	0.06800\\
4.83333	-0.04300\\
5.00000	-0.04900\\
5.33333	-0.04900\\
5.50000	-0.05000\\
5.66667	-0.05000\\
5.83333	-0.04900\\
6.00000	-0.04900\\
6.16667	-0.05000\\
6.33333	-0.04900\\
6.66667	-0.04900\\
6.83333	-0.05000\\
7.00000	-0.04800\\
7.16667	-0.04900\\
7.83333	-0.04900\\
8.00000	-0.05000\\
8.50000	-0.05000\\
8.66667	-0.04900\\
8.83333	-0.04900\\
9.00000	-0.05000\\
9.16667	-0.04900\\
9.33333	-0.05000\\
9.50000	-0.05000\\
9.66667	-0.04900\\
9.83333	-0.05000\\
10.00000	-0.05000\\
10.16667	-0.04900\\
10.33333	-0.05000\\
10.50000	-0.05000\\
10.66667	-0.04900\\
10.83333	-0.05000\\
11.00000	-0.04900\\
11.16667	-0.04700\\
11.33333	1.57900\\
11.50000	0.42800\\
11.66667	0.52600\\
11.83333	0.57900\\
12.00000	0.69200\\
12.16667	0.80400\\
12.33333	0.77700\\
12.50000	0.77500\\
12.66667	0.71000\\
12.83333	0.84100\\
13.00000	0.67600\\
13.16667	0.70200\\
13.33333	0.70400\\
13.50000	0.59200\\
13.66667	0.55600\\
13.83333	0.26800\\
14.00000	0.28000\\
14.16667	0.35500\\
14.33333	-0.02300\\
14.50000	-0.04800\\
14.66667	-0.04900\\
14.83333	-0.04900\\
15.00000	-0.05000\\
16.16667	-0.05000\\
16.33333	-0.04900\\
16.50000	-0.04900\\
16.66667	-0.05000\\
16.83333	-0.05000\\
17.00000	-0.04900\\
17.16667	-0.04900\\
17.33333	-0.05000\\
17.50000	-0.05000\\
17.66667	-0.04900\\
17.83333	-0.05000\\
18.00000	-0.05000\\
18.16667	-0.04800\\
18.33333	-0.04900\\
18.50000	-0.04900\\
18.66667	-0.05000\\
18.83333	-0.04900\\
19.33333	-0.04900\\
19.50000	-0.05000\\
19.66667	-0.04900\\
20.00000	-0.04900\\
20.16667	-0.05000\\
20.33333	-0.05000\\
20.50000	-0.02200\\
20.66667	0.02000\\
20.83333	0.01800\\
21.00000	0.15700\\
21.16667	0.10700\\
21.33333	-0.03600\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.33333,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00275\\
0.16667	1.00250\\
0.33333	1.00275\\
0.50000	1.00275\\
0.66667	1.00225\\
0.83333	1.00250\\
1.33333	1.00250\\
1.50000	1.00275\\
1.66667	1.00250\\
1.83333	1.00275\\
2.16667	1.00225\\
2.33333	1.00250\\
2.66667	1.00250\\
2.83333	1.00275\\
3.00000	1.00275\\
3.16667	0.99475\\
3.33333	0.99525\\
3.66667	0.99575\\
3.83333	0.99525\\
4.16667	0.99525\\
4.50000	0.99575\\
4.83333	0.99525\\
5.00000	0.99525\\
5.16667	0.99500\\
5.33333	0.99525\\
5.50000	0.99525\\
5.66667	0.99500\\
5.83333	0.99550\\
6.16667	0.99500\\
6.33333	0.99525\\
6.50000	0.99525\\
6.66667	0.99500\\
6.83333	0.99550\\
7.00000	0.99550\\
7.16667	0.99525\\
7.33333	0.99525\\
7.50000	0.99500\\
7.83333	0.99550\\
8.00000	0.99550\\
8.16667	0.99525\\
8.33333	0.99550\\
8.50000	0.99500\\
8.66667	0.99525\\
8.83333	0.99500\\
9.00000	0.99500\\
9.33333	0.99550\\
9.66667	0.99500\\
9.83333	0.99575\\
10.00000	0.99575\\
10.16667	0.99500\\
10.50000	0.99500\\
10.66667	0.99525\\
10.83333	0.99525\\
11.00000	0.99500\\
11.16667	0.97700\\
11.33333	0.98825\\
11.50000	0.98475\\
11.66667	0.98550\\
11.83333	0.98525\\
12.00000	0.98550\\
12.33333	0.98550\\
12.50000	0.98525\\
12.66667	0.98550\\
12.83333	0.98600\\
13.00000	0.98500\\
13.16667	0.98550\\
13.33333	0.98550\\
13.50000	0.98525\\
14.00000	0.98525\\
14.16667	1.00350\\
14.33333	0.99525\\
14.83333	0.99525\\
15.00000	0.99500\\
15.16667	0.99525\\
15.33333	0.99525\\
15.50000	0.99600\\
15.66667	0.99525\\
15.83333	0.99475\\
16.16667	0.99525\\
16.50000	0.99525\\
16.66667	0.99550\\
16.83333	0.99525\\
17.33333	0.99525\\
17.50000	0.99550\\
17.66667	0.99550\\
17.83333	0.99500\\
18.00000	0.99525\\
18.33333	0.99525\\
18.50000	0.99500\\
18.66667	0.99500\\
18.83333	0.99525\\
19.16667	0.99525\\
19.33333	0.99575\\
19.50000	0.99525\\
19.83333	0.99525\\
20.00000	0.99500\\
20.16667	0.99525\\
20.50000	0.99525\\
20.66667	0.99575\\
21.00000	0.99525\\
21.33333	0.99525\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.33333,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-1.00000,
ymax=2.00000,
ytick={ 0, 1, 2},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.06400\\
0.16667	-0.06400\\
0.33333	-0.06500\\
0.50000	-0.06300\\
0.66667	-0.06400\\
0.83333	-0.06400\\
1.00000	-0.06300\\
1.16667	-0.06400\\
1.33333	-0.06400\\
1.50000	-0.06300\\
1.66667	-0.06400\\
1.83333	-0.06300\\
2.00000	-0.06400\\
3.00000	-0.06400\\
3.16667	-0.06200\\
3.66667	-0.06200\\
3.83333	-0.06300\\
4.00000	-0.06200\\
4.16667	-0.06300\\
4.83333	-0.06300\\
5.00000	-0.06200\\
5.16667	-0.06200\\
5.33333	-0.06300\\
5.50000	-0.06300\\
5.66667	-0.06200\\
5.83333	-0.06200\\
6.00000	-0.06300\\
6.16667	-0.06300\\
6.33333	-0.06200\\
6.50000	-0.06200\\
6.66667	-0.06300\\
7.00000	-0.06300\\
7.16667	-0.06200\\
7.33333	-0.06200\\
7.50000	-0.06300\\
8.00000	-0.06300\\
8.16667	-0.06400\\
8.33333	-0.06400\\
8.50000	-0.06300\\
8.66667	-0.06400\\
9.00000	-0.06200\\
9.16667	-0.06300\\
9.50000	-0.06300\\
9.66667	-0.06400\\
10.00000	-0.06200\\
10.16667	-0.06200\\
10.33333	-0.06300\\
11.00000	-0.06300\\
11.16667	-0.06100\\
11.33333	1.88500\\
11.50000	0.19900\\
11.66667	0.72200\\
11.83333	0.61300\\
12.00000	0.61200\\
12.16667	0.61200\\
12.33333	0.61300\\
12.50000	0.61300\\
12.66667	0.65200\\
12.83333	0.61100\\
13.00000	0.53200\\
13.16667	0.68200\\
13.33333	0.61100\\
13.50000	0.61000\\
13.66667	0.65000\\
13.83333	0.65000\\
14.00000	0.65100\\
14.16667	0.64900\\
14.33333	-0.06300\\
14.66667	-0.06300\\
14.83333	-0.06200\\
15.00000	-0.06300\\
16.16667	-0.06300\\
16.33333	-0.06400\\
16.50000	-0.06300\\
16.66667	-0.06400\\
16.83333	-0.06200\\
17.00000	-0.06300\\
17.33333	-0.06300\\
17.66667	-0.06100\\
17.83333	-0.06200\\
18.00000	-0.06200\\
18.16667	-0.06400\\
18.33333	-0.06300\\
18.50000	-0.06300\\
18.66667	-0.06400\\
18.83333	-0.06200\\
19.00000	-0.06300\\
19.16667	-0.06200\\
19.33333	-0.06300\\
19.50000	-0.06300\\
19.66667	-0.06200\\
20.00000	-0.06200\\
20.16667	-0.06100\\
20.33333	-0.06300\\
20.50000	-0.06300\\
20.66667	-0.06200\\
20.83333	-0.06200\\
21.00000	-0.06300\\
21.16667	-0.06200\\
21.33333	-0.06300\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);

\end{tikzpicture}%

==> Figures/network_normal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.83333,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.06500\\
0.33333	1.06550\\
0.50000	1.06525\\
0.66667	1.06525\\
0.83333	1.06500\\
1.00000	1.06550\\
1.16667	1.06525\\
1.50000	1.06525\\
1.66667	1.06550\\
1.83333	1.06550\\
2.00000	1.06525\\
2.33333	1.06525\\
2.50000	1.06550\\
2.66667	1.06525\\
2.83333	1.06575\\
3.00000	1.06550\\
3.16667	1.06550\\
3.33333	1.06150\\
3.50000	1.05800\\
3.66667	1.05375\\
3.83333	1.05125\\
4.00000	1.05075\\
4.16667	1.05100\\
4.33333	1.05100\\
4.66667	1.05050\\
4.83333	1.05075\\
5.00000	1.05075\\
5.16667	1.05025\\
5.33333	1.05100\\
5.50000	1.05050\\
5.66667	1.05050\\
5.83333	1.05000\\
6.00000	1.05025\\
6.33333	1.05025\\
6.50000	1.05050\\
6.66667	1.05025\\
6.83333	1.05025\\
7.00000	1.05050\\
7.33333	1.05050\\
7.66667	1.05000\\
8.00000	1.05050\\
8.16667	1.05050\\
8.33333	1.05025\\
8.83333	1.05025\\
9.00000	1.05000\\
9.16667	1.05025\\
9.33333	1.05025\\
9.50000	1.05000\\
9.66667	1.05025\\
10.33333	1.05025\\
10.50000	1.05000\\
10.66667	1.05025\\
10.83333	1.05025\\
11.00000	1.05000\\
11.16667	0.96875\\
11.33333	0.96925\\
11.50000	0.98625\\
11.66667	0.98600\\
11.83333	0.98625\\
12.16667	0.98625\\
12.33333	0.98650\\
12.50000	0.98650\\
12.66667	0.98625\\
13.16667	0.98625\\
13.33333	0.98600\\
13.50000	0.98625\\
14.00000	0.98625\\
14.16667	1.06500\\
14.33333	1.06525\\
14.50000	1.06175\\
14.66667	1.05800\\
14.83333	1.05375\\
15.00000	1.05175\\
15.16667	1.05100\\
15.50000	1.05100\\
15.66667	1.05050\\
15.83333	1.05050\\
16.16667	1.05100\\
16.50000	1.05050\\
16.66667	1.05075\\
16.83333	1.05050\\
17.83333	1.05050\\
18.00000	1.05000\\
18.33333	1.05050\\
18.50000	1.05025\\
18.66667	1.05050\\
18.83333	1.05025\\
19.00000	1.05050\\
19.16667	1.05025\\
19.33333	1.05050\\
19.50000	1.05025\\
20.00000	1.05025\\
20.16667	1.05000\\
20.33333	1.05025\\
20.50000	1.05000\\
20.83333	1.05050\\
21.16667	1.05000\\
21.33333	1.05000\\
21.50000	1.05025\\
21.66667	1.05025\\
21.83333	1.05050\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
21.83333	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.83333,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-10.00000,
ymax=5.00000,
ytick={-5,  0,  5},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.33700\\
0.16667	1.34300\\
0.33333	1.33600\\
0.50000	1.34700\\
0.83333	1.32900\\
1.00000	1.33800\\
1.16667	1.33600\\
1.50000	1.34200\\
1.66667	1.33400\\
1.83333	1.34000\\
2.16667	1.33200\\
2.33333	1.34400\\
2.50000	1.33900\\
3.16667	1.34400\\
3.66667	-5.99000\\
3.83333	-7.26400\\
4.00000	-7.37300\\
4.33333	-7.37400\\
5.00000	-7.36800\\
5.16667	-7.37500\\
5.33333	-7.36900\\
5.50000	-7.37100\\
5.66667	-7.38000\\
5.83333	-7.38400\\
6.33333	-7.36900\\
6.50000	-7.37800\\
6.66667	-7.37900\\
6.83333	-7.37300\\
7.00000	-7.37900\\
7.33333	-7.37900\\
7.50000	-7.38400\\
7.66667	-7.37700\\
7.83333	-7.39000\\
8.50000	-7.37700\\
8.66667	-7.38500\\
9.00000	-7.38900\\
9.16667	-7.38100\\
9.66667	-7.38600\\
9.83333	-7.37500\\
10.00000	-7.38900\\
10.33333	-7.37900\\
11.00000	-7.39100\\
11.16667	-7.84000\\
11.33333	-7.86100\\
11.50000	0.87300\\
11.66667	0.87800\\
11.83333	0.87000\\
12.00000	0.86900\\
12.33333	0.88100\\
12.50000	0.88100\\
12.66667	0.87400\\
12.83333	0.87200\\
13.16667	0.88400\\
13.33333	0.87700\\
13.66667	0.87300\\
13.83333	0.88200\\
14.00000	0.87800\\
14.16667	1.34100\\
14.33333	1.33000\\
14.66667	-3.43700\\
14.83333	-5.92100\\
15.00000	-7.20000\\
15.16667	-7.37400\\
15.33333	-7.38300\\
15.83333	-7.38500\\
16.00000	-7.37800\\
16.33333	-7.37700\\
16.50000	-7.37900\\
16.66667	-7.37600\\
16.83333	-7.38300\\
17.33333	-7.37800\\
17.50000	-7.38000\\
17.83333	-7.37400\\
18.00000	-7.37600\\
18.16667	-7.37200\\
18.33333	-7.37500\\
18.50000	-7.37300\\
18.66667	-7.36300\\
18.83333	-7.38200\\
19.00000	-7.37500\\
19.16667	-7.38000\\
19.33333	-7.36900\\
19.50000	-7.37700\\
19.83333	-7.36900\\
20.00000	-7.37700\\
20.16667	-7.36600\\
20.33333	-7.37300\\
20.66667	-7.38000\\
20.83333	-7.37400\\
21.16667	-7.37800\\
21.50000	-7.36900\\
21.66667	-7.37400\\
21.83333	-7.36600\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.83333,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.99075\\
0.16667	0.99300\\
0.33333	0.99325\\
0.50000	0.99225\\
0.83333	0.99275\\
1.50000	0.99275\\
1.83333	0.99325\\
2.00000	0.99250\\
2.16667	0.99275\\
2.50000	0.99275\\
2.83333	0.99325\\
3.16667	0.99275\\
3.33333	0.98975\\
3.50000	0.98750\\
3.66667	0.98425\\
3.83333	0.98225\\
4.00000	0.98200\\
4.16667	0.98150\\
4.33333	0.98175\\
4.50000	0.98175\\
4.66667	0.98150\\
4.83333	0.98100\\
5.00000	0.98150\\
5.16667	0.98100\\
5.33333	0.98175\\
5.66667	0.98075\\
6.00000	0.98125\\
6.16667	0.98100\\
6.50000	0.98100\\
6.66667	0.98125\\
6.83333	0.98075\\
7.00000	0.98125\\
7.16667	0.98100\\
7.33333	0.98125\\
7.50000	0.98075\\
7.66667	0.98050\\
7.83333	0.98075\\
8.00000	0.98125\\
8.16667	0.98075\\
8.33333	0.98050\\
8.50000	0.98000\\
8.66667	0.98050\\
8.83333	0.98075\\
9.00000	0.98075\\
9.16667	0.98050\\
9.33333	0.98050\\
9.50000	0.98025\\
9.83333	0.98075\\
10.00000	0.98075\\
10.16667	0.98000\\
10.33333	0.98025\\
10.66667	0.98025\\
11.00000	0.98075\\
11.16667	0.97375\\
11.33333	0.96825\\
11.50000	0.97825\\
11.66667	0.98000\\
11.83333	0.98000\\
12.00000	0.98025\\
12.16667	0.98025\\
12.33333	0.98050\\
12.50000	0.98025\\
12.66667	0.98025\\
12.83333	0.97975\\
13.00000	0.98025\\
13.16667	0.98025\\
13.33333	0.98000\\
13.66667	0.98000\\
13.83333	0.98025\\
14.00000	0.98025\\
14.33333	0.99225\\
14.50000	0.99075\\
14.83333	0.98425\\
15.00000	0.98275\\
15.16667	0.98200\\
15.33333	0.98175\\
15.66667	0.98175\\
15.83333	0.98150\\
16.16667	0.98200\\
16.66667	0.98125\\
16.83333	0.98075\\
17.00000	0.98075\\
17.16667	0.98100\\
17.50000	0.98100\\
17.66667	0.98050\\
18.00000	0.98050\\
18.16667	0.98100\\
18.50000	0.98050\\
18.66667	0.98100\\
18.83333	0.98050\\
19.00000	0.98075\\
19.33333	0.98075\\
19.50000	0.98000\\
19.66667	0.98075\\
20.16667	0.98000\\
20.50000	0.98050\\
20.66667	0.98025\\
20.83333	0.98050\\
21.00000	0.98025\\
21.16667	0.98025\\
21.33333	0.98050\\
21.50000	0.98050\\
21.66667	0.98025\\
21.83333	0.98025\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.83333,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-6.00000,
ymax=0.00000,
ytick={-6, -4, -2,  0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.11200\\
0.16667	-0.05300\\
0.33333	-0.05000\\
0.66667	-0.04900\\
0.83333	-0.05000\\
1.00000	-0.04900\\
1.33333	-0.05000\\
1.50000	-0.04900\\
1.83333	-0.05000\\
2.00000	-0.04900\\
2.16667	-0.05000\\
2.33333	-0.04800\\
2.83333	-0.05000\\
3.16667	-0.04900\\
3.33333	-0.81300\\
3.50000	-1.62400\\
3.66667	-2.28600\\
3.83333	-2.73700\\
4.00000	-2.95800\\
4.16667	-3.03400\\
4.33333	-3.07700\\
4.50000	-3.12600\\
4.66667	-3.17700\\
4.83333	-3.21700\\
5.00000	-3.25100\\
5.16667	-3.29200\\
5.33333	-3.33100\\
5.50000	-3.34300\\
5.66667	-3.39500\\
5.83333	-3.41300\\
6.00000	-3.44700\\
6.16667	-3.45300\\
6.33333	-3.47300\\
6.50000	-3.48400\\
6.66667	-3.49200\\
6.83333	-3.51700\\
7.00000	-3.52800\\
7.16667	-3.54800\\
7.33333	-3.57000\\
7.50000	-3.59800\\
7.66667	-3.62800\\
7.83333	-3.63900\\
8.00000	-3.64300\\
8.16667	-3.65500\\
8.50000	-3.71100\\
8.83333	-3.73700\\
9.00000	-3.75700\\
9.16667	-3.76600\\
9.33333	-3.76500\\
9.50000	-3.77400\\
9.66667	-3.79100\\
9.83333	-3.79200\\
10.00000	-3.80300\\
10.16667	-3.81200\\
10.33333	-3.83300\\
10.66667	-3.85300\\
10.83333	-3.85500\\
11.00000	-3.87200\\
11.16667	-3.86000\\
11.33333	-3.87800\\
11.50000	-0.20900\\
11.66667	-0.05700\\
11.83333	-0.04900\\
12.00000	-0.04700\\
12.33333	-0.04800\\
12.50000	-0.04700\\
12.83333	-0.04800\\
14.16667	-0.04900\\
14.33333	-0.05000\\
14.50000	-0.78700\\
14.66667	-1.58400\\
14.83333	-2.24500\\
15.00000	-2.70000\\
15.16667	-2.91400\\
15.33333	-3.02700\\
15.50000	-3.08400\\
15.66667	-3.11600\\
15.83333	-3.19400\\
16.00000	-3.21800\\
16.16667	-3.24600\\
16.33333	-3.28900\\
16.50000	-3.34400\\
16.66667	-3.38500\\
16.83333	-3.40900\\
17.00000	-3.44600\\
17.16667	-3.47400\\
17.33333	-3.50500\\
17.50000	-3.52900\\
17.66667	-3.55800\\
17.83333	-3.58500\\
18.00000	-3.60700\\
18.16667	-3.63900\\
18.33333	-3.64400\\
18.50000	-3.65500\\
18.66667	-3.68400\\
18.83333	-3.68600\\
19.00000	-3.71900\\
19.16667	-3.73200\\
19.33333	-3.76200\\
19.50000	-3.77100\\
19.66667	-3.80000\\
19.83333	-3.81200\\
20.00000	-3.83200\\
20.16667	-3.84100\\
20.33333	-3.84800\\
20.50000	-3.84800\\
20.66667	-3.86600\\
20.83333	-3.86800\\
21.00000	-3.87800\\
21.16667	-3.90700\\
21.33333	-3.91600\\
21.50000	-3.91900\\
21.66667	-3.92000\\
21.83333	-3.94000\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.83333,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00250\\
0.16667	1.00250\\
0.33333	1.00300\\
0.66667	1.00250\\
0.83333	1.00250\\
1.00000	1.00275\\
1.16667	1.00250\\
1.50000	1.00250\\
1.66667	1.00275\\
1.83333	1.00275\\
2.00000	1.00250\\
2.16667	1.00275\\
2.66667	1.00275\\
2.83333	1.00300\\
3.00000	1.00275\\
3.16667	1.00275\\
3.33333	0.99925\\
3.50000	0.99625\\
3.66667	0.99275\\
3.83333	0.99075\\
4.00000	0.99025\\
4.33333	0.99025\\
4.66667	0.98975\\
5.00000	0.98975\\
5.16667	0.98950\\
5.33333	0.99000\\
5.66667	0.98950\\
5.83333	0.98900\\
6.16667	0.98950\\
6.33333	0.98925\\
6.66667	0.98975\\
6.83333	0.98925\\
7.00000	0.98950\\
7.33333	0.98950\\
7.50000	0.98925\\
7.66667	0.98875\\
7.83333	0.98925\\
8.16667	0.98925\\
8.50000	0.98875\\
8.66667	0.98900\\
8.83333	0.98875\\
9.00000	0.98875\\
9.16667	0.98900\\
9.33333	0.98900\\
9.50000	0.98875\\
9.83333	0.98925\\
10.00000	0.98875\\
10.33333	0.98875\\
10.50000	0.98825\\
10.66667	0.98875\\
10.83333	0.98875\\
11.00000	0.98850\\
11.16667	0.97025\\
11.33333	0.97025\\
11.50000	0.98450\\
11.66667	0.98425\\
11.83333	0.98425\\
12.00000	0.98450\\
12.16667	0.98425\\
12.33333	0.98475\\
12.50000	0.98450\\
12.66667	0.98475\\
12.83333	0.98450\\
14.00000	0.98450\\
14.16667	1.00250\\
14.33333	1.00250\\
14.50000	0.99950\\
14.83333	0.99250\\
15.00000	0.99100\\
15.16667	0.99025\\
15.33333	0.99000\\
15.50000	0.99025\\
15.66667	0.98975\\
15.83333	0.98975\\
16.16667	0.99025\\
16.33333	0.98975\\
16.50000	0.98950\\
16.66667	0.98950\\
16.83333	0.98925\\
17.16667	0.98925\\
17.33333	0.98950\\
17.50000	0.98925\\
17.66667	0.98925\\
18.00000	0.98875\\
18.16667	0.98900\\
18.33333	0.98900\\
18.50000	0.98875\\
18.66667	0.98900\\
18.83333	0.98875\\
19.00000	0.98900\\
19.33333	0.98900\\
19.50000	0.98875\\
19.83333	0.98875\\
20.00000	0.98850\\
20.16667	0.98875\\
21.00000	0.98875\\
21.16667	0.98850\\
21.66667	0.98850\\
21.83333	0.98875\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.83333,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-6.00000,
ymax=0.00000,
ytick={-4, -2,  0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot, dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.06200\\
3.16667	-0.06300\\
3.33333	-1.04200\\
3.50000	-2.03200\\
3.66667	-2.77400\\
3.83333	-3.28500\\
4.00000	-3.52600\\
4.16667	-3.60600\\
4.33333	-3.64600\\
4.50000	-3.71500\\
4.66667	-3.77400\\
4.83333	-3.82400\\
5.00000	-3.85500\\
5.33333	-3.95400\\
5.50000	-3.96700\\
5.66667	-4.03600\\
6.00000	-4.09700\\
6.16667	-4.09700\\
6.33333	-4.11500\\
6.50000	-4.12700\\
6.66667	-4.14600\\
6.83333	-4.17700\\
7.00000	-4.19700\\
7.16667	-4.20700\\
7.33333	-4.23800\\
7.50000	-4.27900\\
7.66667	-4.30900\\
7.83333	-4.32000\\
8.00000	-4.31900\\
8.16667	-4.33800\\
8.50000	-4.39800\\
8.66667	-4.41800\\
8.83333	-4.42800\\
9.16667	-4.46700\\
9.33333	-4.46900\\
9.50000	-4.47900\\
9.66667	-4.50000\\
9.83333	-4.50000\\
10.00000	-4.51000\\
10.16667	-4.53100\\
10.33333	-4.54900\\
10.50000	-4.55800\\
10.66667	-4.57800\\
10.83333	-4.57800\\
11.00000	-4.58700\\
11.16667	-4.54400\\
11.33333	-4.60500\\
11.50000	-0.05900\\
14.00000	-0.05800\\
14.16667	-0.06200\\
14.33333	-0.06200\\
14.50000	-1.01100\\
14.66667	-1.98100\\
14.83333	-2.73300\\
15.00000	-3.24400\\
15.16667	-3.48600\\
15.33333	-3.60600\\
15.66667	-3.72700\\
15.83333	-3.79800\\
16.00000	-3.82900\\
16.16667	-3.85800\\
16.33333	-3.90700\\
16.50000	-3.96700\\
16.66667	-4.01700\\
16.83333	-4.04700\\
17.00000	-4.09700\\
17.16667	-4.12900\\
17.33333	-4.15900\\
17.50000	-4.20000\\
17.66667	-4.23100\\
18.16667	-4.31800\\
18.33333	-4.31800\\
18.50000	-4.33700\\
18.66667	-4.36600\\
18.83333	-4.38900\\
19.00000	-4.41900\\
19.16667	-4.43000\\
19.33333	-4.47000\\
19.50000	-4.48200\\
19.66667	-4.51000\\
19.83333	-4.53100\\
20.00000	-4.54900\\
20.16667	-4.56000\\
20.33333	-4.57800\\
20.50000	-4.57800\\
20.66667	-4.59000\\
20.83333	-4.59000\\
21.00000	-4.61000\\
21.16667	-4.64100\\
21.33333	-4.66200\\
21.66667	-4.66100\\
21.83333	-4.67100\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);
\end{tikzpicture}%

==> Figures/network_normal_X_ones.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.16667,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.07500,
ytick={0.97,    1, 1.03, 1.05, 1.07},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.06600\\
0.16667	1.06625\\
0.33333	1.06600\\
0.50000	1.06600\\
0.66667	1.06625\\
0.83333	1.06600\\
1.16667	1.06600\\
1.33333	1.06650\\
1.50000	1.06600\\
1.66667	1.06625\\
1.83333	1.06600\\
2.00000	1.06625\\
3.16667	1.06625\\
3.33333	1.06275\\
3.50000	1.05975\\
3.66667	1.05725\\
3.83333	1.05500\\
4.00000	1.05450\\
4.16667	1.05225\\
4.33333	1.05225\\
4.66667	1.05125\\
4.83333	1.04975\\
5.00000	1.04925\\
5.16667	1.04975\\
5.33333	1.05000\\
5.66667	1.05000\\
5.83333	1.04975\\
6.00000	1.05000\\
6.16667	1.05000\\
6.33333	1.05025\\
6.66667	1.04975\\
6.83333	1.05025\\
7.33333	1.05025\\
7.66667	1.04975\\
7.83333	1.04975\\
8.16667	1.05025\\
8.33333	1.05000\\
8.50000	1.05025\\
8.66667	1.05000\\
8.83333	1.05025\\
9.00000	1.05025\\
9.16667	1.04975\\
9.50000	1.05025\\
9.66667	1.04975\\
10.00000	1.04975\\
10.16667	1.05000\\
10.33333	1.05000\\
10.50000	1.05025\\
11.00000	1.05025\\
11.16667	0.96825\\
11.33333	0.96825\\
11.50000	0.98625\\
11.66667	0.98650\\
12.00000	0.98650\\
12.16667	0.98625\\
12.33333	0.98650\\
12.66667	0.98650\\
12.83333	0.98600\\
13.00000	0.98625\\
13.16667	0.98625\\
13.33333	0.98650\\
13.50000	0.98625\\
13.66667	0.98650\\
13.83333	0.98625\\
14.00000	0.98625\\
14.16667	1.06600\\
14.33333	1.06600\\
14.50000	1.06250\\
14.66667	1.05950\\
14.83333	1.05700\\
15.00000	1.05500\\
15.16667	1.05425\\
15.33333	1.05250\\
15.50000	1.05150\\
15.66667	1.05175\\
16.00000	1.05125\\
16.16667	1.04975\\
16.33333	1.04975\\
16.50000	1.04950\\
16.66667	1.04975\\
17.00000	1.04975\\
17.16667	1.05100\\
17.33333	1.05100\\
17.50000	1.04975\\
17.66667	1.04950\\
18.00000	1.05000\\
18.16667	1.04975\\
18.33333	1.04975\\
18.50000	1.05000\\
18.66667	1.04950\\
19.00000	1.05150\\
19.16667	1.05025\\
19.33333	1.05000\\
19.66667	1.05000\\
19.83333	1.04975\\
20.16667	1.05025\\
20.33333	1.05025\\
20.50000	1.04975\\
20.66667	1.05025\\
20.83333	1.05000\\
21.00000	1.05025\\
21.16667	1.05000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
21.16667	1.05000\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.594\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.16667,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-10.00000,
ymax=5.00000,
ytick={-5,  0,  5},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	1.34200\\
0.16667	1.34700\\
0.50000	1.33400\\
0.66667	1.34000\\
0.83333	1.33100\\
1.00000	1.33800\\
1.16667	1.33600\\
1.33333	1.34300\\
1.66667	1.33100\\
1.83333	1.33800\\
2.00000	1.33500\\
2.50000	1.34400\\
2.83333	1.32900\\
3.16667	1.34200\\
3.33333	-0.92300\\
3.50000	-2.56400\\
3.66667	-3.85200\\
3.83333	-4.83400\\
4.00000	-4.93700\\
4.16667	-6.08700\\
4.33333	-5.90400\\
4.50000	-6.13800\\
4.66667	-6.36200\\
4.83333	-7.17700\\
5.00000	-7.29800\\
5.16667	-7.26600\\
5.33333	-7.19700\\
5.50000	-7.17000\\
5.66667	-7.18000\\
5.83333	-7.17400\\
6.00000	-7.18200\\
6.16667	-7.15200\\
6.50000	-7.15800\\
6.66667	-7.19100\\
6.83333	-7.18600\\
7.00000	-7.15300\\
7.50000	-7.22900\\
7.66667	-7.24300\\
7.83333	-7.23900\\
8.00000	-7.22600\\
8.16667	-7.19800\\
8.33333	-7.19200\\
8.50000	-7.22400\\
8.66667	-7.22400\\
8.83333	-7.24000\\
9.00000	-7.24300\\
9.16667	-7.27900\\
9.33333	-7.30900\\
9.50000	-7.27600\\
9.66667	-7.28600\\
9.83333	-7.31200\\
10.16667	-7.24900\\
10.33333	-7.23200\\
10.50000	-7.23300\\
10.66667	-7.22500\\
10.83333	-7.24200\\
11.00000	-7.28100\\
11.16667	-7.79400\\
11.33333	-7.81100\\
11.50000	0.88000\\
11.66667	0.89200\\
11.83333	0.87600\\
12.83333	0.87300\\
13.00000	0.87000\\
13.16667	0.88000\\
14.00000	0.87800\\
14.16667	1.33000\\
14.33333	1.33300\\
14.50000	-0.89200\\
14.66667	-2.51600\\
14.83333	-3.78100\\
15.00000	-4.73600\\
15.16667	-4.81100\\
15.33333	-5.95300\\
15.50000	-6.38800\\
15.66667	-6.00500\\
15.83333	-6.16800\\
16.00000	-6.32500\\
16.16667	-7.12500\\
16.33333	-7.24400\\
16.50000	-7.22500\\
16.66667	-7.19100\\
16.83333	-7.15100\\
17.00000	-7.13500\\
17.16667	-6.45000\\
17.33333	-6.43800\\
17.50000	-7.17900\\
17.66667	-7.26900\\
17.83333	-7.23600\\
18.00000	-7.18400\\
18.33333	-7.17500\\
18.50000	-7.15000\\
18.66667	-7.11200\\
18.83333	-7.11800\\
19.00000	-6.43500\\
19.16667	-7.11800\\
19.33333	-7.27400\\
19.50000	-7.29700\\
19.66667	-7.30400\\
19.83333	-7.29800\\
20.00000	-7.30200\\
20.16667	-7.26200\\
20.33333	-7.25600\\
20.50000	-7.29800\\
20.66667	-7.31100\\
20.83333	-7.29600\\
21.00000	-7.31200\\
21.16667	-7.31800\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize Battery};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.16667,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	0.99250\\
0.16667	0.99300\\
0.33333	0.99275\\
0.66667	0.99275\\
0.83333	0.99300\\
1.00000	0.99275\\
1.16667	0.99300\\
1.33333	0.99275\\
1.66667	0.99325\\
1.83333	0.99275\\
2.00000	0.99300\\
2.16667	0.99275\\
2.33333	0.99275\\
2.50000	0.99325\\
2.66667	0.99300\\
2.83333	0.99325\\
3.00000	0.99325\\
3.16667	0.99275\\
3.33333	0.99025\\
3.66667	0.98575\\
3.83333	0.98400\\
4.16667	0.98200\\
4.50000	0.98100\\
4.66667	0.98100\\
4.83333	0.98000\\
5.00000	0.97975\\
5.16667	0.98000\\
5.33333	0.98000\\
5.50000	0.98025\\
5.83333	0.97925\\
6.00000	0.97975\\
6.16667	0.97975\\
6.33333	0.97950\\
6.50000	0.97975\\
6.66667	0.97950\\
7.00000	0.98000\\
7.16667	0.97950\\
7.33333	0.97975\\
7.83333	0.97900\\
8.00000	0.97950\\
8.16667	0.97950\\
8.33333	0.97925\\
8.50000	0.97975\\
8.66667	0.97975\\
8.83333	0.97950\\
9.00000	0.97950\\
9.16667	0.97925\\
9.33333	0.97925\\
9.50000	0.97975\\
9.66667	0.97950\\
10.00000	0.97950\\
10.33333	0.98000\\
10.50000	0.98000\\
10.66667	0.97950\\
10.83333	0.98000\\
11.00000	0.97975\\
11.16667	0.96825\\
11.33333	0.96675\\
11.50000	0.97825\\
11.66667	0.98025\\
11.83333	0.98050\\
12.16667	0.98000\\
12.33333	0.98000\\
12.50000	0.98025\\
12.66667	0.98000\\
12.83333	0.98000\\
13.00000	0.98050\\
13.16667	0.98025\\
13.33333	0.98050\\
13.50000	0.97950\\
13.66667	0.97950\\
13.83333	0.98000\\
14.00000	0.98075\\
14.16667	0.99200\\
14.33333	0.99300\\
14.50000	0.99025\\
14.66667	0.98775\\
14.83333	0.98625\\
15.00000	0.98400\\
15.16667	0.98275\\
15.33333	0.98175\\
15.50000	0.98100\\
15.66667	0.98125\\
15.83333	0.98100\\
16.00000	0.98050\\
16.16667	0.97975\\
16.50000	0.97975\\
16.66667	0.98000\\
16.83333	0.97975\\
17.00000	0.98000\\
17.16667	0.98050\\
17.33333	0.98050\\
17.50000	0.98000\\
17.83333	0.97950\\
18.00000	0.97975\\
18.16667	0.97950\\
18.33333	0.98000\\
18.50000	0.97975\\
18.66667	0.98150\\
18.83333	0.98025\\
19.00000	0.98075\\
19.16667	0.97975\\
19.33333	0.97950\\
19.50000	0.97975\\
19.66667	0.97950\\
19.83333	0.97950\\
20.00000	0.98025\\
20.33333	0.97925\\
20.50000	0.97900\\
20.66667	0.97950\\
20.83333	0.97925\\
21.00000	0.97950\\
21.16667	0.97950\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.16667,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-6.00000,
ymax=0.00000,
ytick={-6, -4, -2,  0},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.05000\\
3.16667	-0.05000\\
3.33333	-0.92800\\
3.50000	-1.90500\\
3.66667	-2.70300\\
3.83333	-3.28700\\
4.00000	-3.74900\\
4.16667	-4.06300\\
4.33333	-4.33500\\
4.50000	-4.48600\\
4.66667	-4.62500\\
4.83333	-4.72700\\
5.00000	-4.81700\\
5.16667	-4.80300\\
5.33333	-4.76200\\
5.50000	-4.74200\\
5.66667	-4.74000\\
5.83333	-4.73200\\
6.16667	-4.72000\\
6.33333	-4.72300\\
6.50000	-4.72300\\
6.66667	-4.73300\\
6.83333	-4.73200\\
7.00000	-4.72900\\
7.16667	-4.73900\\
7.33333	-4.75600\\
7.50000	-4.76400\\
7.66667	-4.78800\\
7.83333	-4.79000\\
8.00000	-4.76600\\
8.16667	-4.75800\\
8.33333	-4.75600\\
8.50000	-4.76700\\
8.66667	-4.76900\\
8.83333	-4.78700\\
9.00000	-4.78800\\
9.16667	-4.79600\\
9.33333	-4.82100\\
9.50000	-4.80300\\
9.66667	-4.80000\\
9.83333	-4.82200\\
10.00000	-4.80200\\
10.16667	-4.79100\\
10.33333	-4.77000\\
10.66667	-4.76500\\
10.83333	-4.78400\\
11.00000	-4.79500\\
11.16667	-4.79400\\
11.33333	-4.82800\\
11.50000	-0.06800\\
11.66667	-0.04900\\
12.00000	-0.04800\\
14.16667	-0.04900\\
14.33333	-0.05000\\
14.50000	-0.92700\\
14.66667	-1.89100\\
14.83333	-2.60500\\
15.00000	-3.23900\\
15.16667	-3.68100\\
15.33333	-3.97600\\
15.50000	-4.24500\\
15.66667	-4.40600\\
15.83333	-4.50500\\
16.00000	-4.61500\\
16.33333	-4.78200\\
16.50000	-4.78300\\
16.66667	-4.75900\\
16.83333	-4.72900\\
17.00000	-4.71100\\
17.16667	-4.69000\\
17.33333	-4.67600\\
17.50000	-4.74200\\
17.66667	-4.80600\\
17.83333	-4.79100\\
18.00000	-4.76300\\
18.16667	-4.74700\\
18.33333	-4.74000\\
18.50000	-4.72400\\
18.66667	-4.71200\\
18.83333	-4.71300\\
19.00000	-4.69300\\
19.16667	-4.72100\\
19.33333	-4.80100\\
19.50000	-4.81700\\
19.66667	-4.82100\\
19.83333	-4.82000\\
20.00000	-4.82100\\
20.16667	-4.81600\\
20.50000	-4.81700\\
20.66667	-4.84100\\
20.83333	-4.81900\\
21.00000	-4.83900\\
21.16667	-4.84500\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV1};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.16667,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.96000,
ymax=1.01000,
ytick={0.97, 0.98, 0.99,    1},
ylabel style={font=\color{mycolor1}},
ylabel={Voltage [p.u.]},
ylabel style={alias=auy_v},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00000	1.00250\\
0.16667	1.00275\\
0.33333	1.00250\\
0.50000	1.00275\\
0.83333	1.00225\\
1.16667	1.00275\\
1.66667	1.00275\\
1.83333	1.00250\\
2.00000	1.00275\\
3.16667	1.00275\\
3.33333	0.99925\\
3.50000	0.99675\\
3.66667	0.99450\\
3.83333	0.99250\\
4.00000	0.99175\\
4.16667	0.99000\\
4.33333	0.98975\\
4.50000	0.98925\\
4.66667	0.98900\\
4.83333	0.98800\\
5.00000	0.98750\\
5.16667	0.98800\\
5.33333	0.98825\\
5.50000	0.98800\\
5.66667	0.98825\\
5.83333	0.98800\\
6.00000	0.98800\\
6.16667	0.98825\\
6.33333	0.98800\\
6.50000	0.98800\\
6.66667	0.98775\\
6.83333	0.98825\\
7.16667	0.98825\\
7.33333	0.98800\\
7.66667	0.98800\\
7.83333	0.98775\\
8.00000	0.98800\\
9.00000	0.98800\\
9.16667	0.98775\\
9.33333	0.98775\\
9.50000	0.98800\\
9.66667	0.98775\\
9.83333	0.98775\\
10.00000	0.98800\\
10.33333	0.98800\\
10.50000	0.98825\\
10.66667	0.98800\\
11.00000	0.98800\\
11.16667	0.96925\\
11.33333	0.96925\\
11.50000	0.98450\\
11.66667	0.98475\\
11.83333	0.98475\\
12.00000	0.98500\\
12.16667	0.98450\\
12.33333	0.98475\\
12.50000	0.98450\\
13.16667	0.98450\\
13.33333	0.98475\\
13.66667	0.98425\\
14.00000	0.98475\\
14.16667	1.00275\\
14.33333	1.00275\\
14.50000	0.99950\\
14.66667	0.99675\\
14.83333	0.99450\\
15.00000	0.99275\\
15.16667	0.99175\\
15.33333	0.99050\\
15.50000	0.98950\\
15.66667	0.98975\\
15.83333	0.98925\\
16.00000	0.98900\\
16.16667	0.98825\\
16.33333	0.98800\\
16.83333	0.98800\\
17.00000	0.98825\\
17.16667	0.98900\\
17.33333	0.98900\\
17.50000	0.98800\\
17.66667	0.98775\\
17.83333	0.98800\\
18.33333	0.98800\\
18.50000	0.98825\\
18.66667	0.98900\\
18.83333	0.98825\\
19.00000	0.98900\\
19.16667	0.98825\\
19.33333	0.98775\\
19.50000	0.98800\\
19.66667	0.98775\\
19.83333	0.98775\\
20.00000	0.98800\\
20.33333	0.98800\\
20.50000	0.98775\\
20.66667	0.98800\\
20.83333	0.98775\\
21.16667	0.98775\\
};
\end{axis}
\draw[mycolor1] (auy_v.east) -- ++(0,0.5);


\begin{axis}[%
width=\fwidth,
height=0.278\fheight,
at={(0\fwidth,0.297\fheight)},
scale only axis,
xmin=0.00000,
xmax=21.16667,
%xtick={0.00000,2.00000,4.00000,6.00000,8.00000,10.00000,12.00000,14.00000,16.00000,18.00000,20.00000},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-6.00000,
ymax=0.00000,
ytick={-4, -2,  0},
ylabel style={font=\color{mycolor2}},
ylabel={Reactive Power [kVAr]},
ylabel style={alias=auy_q},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot,dash pattern={on 7pt off 1pt}]
  table[row sep=crcr]{%
0.00000	-0.06200\\
0.33333	-0.06100\\
0.66667	-0.06200\\
3.16667	-0.06200\\
3.50000	-2.00200\\
3.66667	-2.77500\\
3.83333	-3.35700\\
4.00000	-3.79900\\
4.16667	-4.09900\\
4.33333	-4.37200\\
4.50000	-4.50100\\
4.66667	-4.63900\\
4.83333	-4.74000\\
5.00000	-4.82000\\
5.16667	-4.80000\\
5.33333	-4.76000\\
5.50000	-4.74000\\
5.66667	-4.74100\\
5.83333	-4.74400\\
6.00000	-4.74400\\
6.16667	-4.73200\\
6.33333	-4.73000\\
6.50000	-4.73100\\
6.66667	-4.73900\\
6.83333	-4.73900\\
7.00000	-4.73000\\
7.16667	-4.74100\\
7.33333	-4.76000\\
7.50000	-4.77200\\
7.66667	-4.79400\\
7.83333	-4.79300\\
8.00000	-4.77200\\
8.16667	-4.76100\\
8.33333	-4.76100\\
8.50000	-4.76900\\
8.66667	-4.77000\\
8.83333	-4.79200\\
9.00000	-4.79200\\
9.16667	-4.80300\\
9.33333	-4.82300\\
9.50000	-4.80400\\
9.66667	-4.80100\\
9.83333	-4.82100\\
10.00000	-4.80100\\
10.16667	-4.79000\\
10.33333	-4.77000\\
10.50000	-4.77000\\
10.66667	-4.77200\\
10.83333	-4.79200\\
11.00000	-4.80300\\
11.16667	-4.78700\\
11.33333	-4.83200\\
11.50000	-0.05800\\
13.50000	-0.05900\\
13.66667	-0.06000\\
13.83333	-0.05800\\
14.00000	-0.05800\\
14.16667	-0.06100\\
14.33333	-0.06000\\
14.66667	-1.98400\\
14.83333	-2.73500\\
15.00000	-3.30400\\
15.16667	-3.72700\\
15.33333	-4.01700\\
15.50000	-4.27900\\
15.66667	-4.43100\\
15.83333	-4.52200\\
16.00000	-4.63300\\
16.33333	-4.79100\\
16.50000	-4.78100\\
16.66667	-4.76000\\
16.83333	-4.73000\\
17.00000	-4.71900\\
17.16667	-4.70200\\
17.33333	-4.68200\\
17.50000	-4.75300\\
17.66667	-4.81200\\
17.83333	-4.79200\\
18.00000	-4.76100\\
18.16667	-4.74800\\
18.33333	-4.75000\\
18.50000	-4.73100\\
18.66667	-4.71400\\
18.83333	-4.72000\\
19.00000	-4.69200\\
19.16667	-4.72200\\
19.33333	-4.81200\\
19.50000	-4.82200\\
19.66667	-4.81900\\
19.83333	-4.82000\\
20.00000	-4.81800\\
20.16667	-4.81000\\
20.33333	-4.81200\\
20.50000	-4.82300\\
20.66667	-4.84300\\
20.83333	-4.82300\\
21.00000	-4.84000\\
21.16667	-4.84000\\
};
\node[anchor=south west, fill=white] at (current axis.south west) {\scriptsize PV2};
\end{axis}
\draw[dash pattern={on 7pt off 1pt},mycolor2] (auy_q.east) -- ++(0,0.5);

\end{tikzpicture}%
